A note on non-simply connected rational homotopy models

In their generalization of the rational homotopy theory to non-simply connected spaces, G\'omez-Tato--Halperin--Tanr\'e adopted local systems of commutative differential graded algebras (CDGA's) as algebraic models. As another non-simply connected rational model, a $\pi_1$-equivariant CDGA with a semi-simple action was introduced by Hain and studied by Katzarkov-Pantev-To\"en and Pridham. These models have their own advantages and direct comparison might be important. In this note, we present an example of local system of CDGA's which is a non-nilpotent version of an example given by G\'omez-Tato et al., and compute the corresponding $\pi_1$-equivariant CDGA. We also see how some homotopy invariants such as homotopy groups and twisted cohomology are algebraically recovered from the equivariant CDGA with this example. We also describe a general procedure to obtain the corresponding equivariant CDGA model from a local system model in the case of $\pi_1=\mathbb{Z}\times \mathbb{Z}$.

==> localsystem.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.5500,13.0800)(0.7000,-13.6800)%
% BOX 2 0 3 0 Black White  
% 2 420 225 1425 1231
% 
\special{pn 8}%
\special{pa 420 225}%
\special{pa 1425 225}%
\special{pa 1425 1231}%
\special{pa 420 1231}%
\special{pa 420 225}%
\special{pa 1425 225}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 920 631 920 275
% 
\special{pn 8}%
\special{pa 920 631}%
\special{pa 920 275}%
\special{fp}%
\special{sh 1}%
\special{pa 920 275}%
\special{pa 900 342}%
\special{pa 920 328}%
\special{pa 940 342}%
\special{pa 920 275}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 920 825 920 1191
% 
\special{pn 8}%
\special{pa 920 825}%
\special{pa 920 1191}%
\special{fp}%
\special{sh 1}%
\special{pa 920 1191}%
\special{pa 940 1124}%
\special{pa 920 1138}%
\special{pa 900 1124}%
\special{pa 920 1191}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1020 725 1385 725
% 
\special{pn 8}%
\special{pa 1020 725}%
\special{pa 1385 725}%
\special{fp}%
\special{sh 1}%
\special{pa 1385 725}%
\special{pa 1318 705}%
\special{pa 1332 725}%
\special{pa 1318 745}%
\special{pa 1385 725}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 820 731 465 731
% 
\special{pn 8}%
\special{pa 820 731}%
\special{pa 465 731}%
\special{fp}%
\special{sh 1}%
\special{pa 465 731}%
\special{pa 532 751}%
\special{pa 518 731}%
\special{pa 532 711}%
\special{pa 465 731}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 920 675 920 725 5 0 0 0
% $x$
\put(9.2000,-7.2500){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 315 681 315 731 5 0 0 0
% $x$
\put(3.1500,-7.3100){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 920 1288 920 1338 5 0 0 0
% $x$
\put(9.2000,-13.3800){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 915 75 915 125 5 0 0 0
% $a_2(x+z)$
\put(9.1500,-1.2500){\makebox(0,0){$a_2(x+z)$}}%
% STR 2 0 3 0 Black White  
% 4 1570 675 1570 725 5 0 0 0
% $a_1x$
\put(15.7000,-7.2500){\makebox(0,0){$a_1x$}}%
% BOX 2 0 3 0 Black White  
% 2 2320 233 3325 1239
% 
\special{pn 8}%
\special{pa 2320 233}%
\special{pa 3325 233}%
\special{pa 3325 1239}%
\special{pa 2320 1239}%
\special{pa 2320 233}%
\special{pa 3325 233}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2820 639 2820 283
% 
\special{pn 8}%
\special{pa 2820 639}%
\special{pa 2820 283}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 283}%
\special{pa 2800 350}%
\special{pa 2820 336}%
\special{pa 2840 350}%
\special{pa 2820 283}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2820 833 2820 1199
% 
\special{pn 8}%
\special{pa 2820 833}%
\special{pa 2820 1199}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 1199}%
\special{pa 2840 1132}%
\special{pa 2820 1146}%
\special{pa 2800 1132}%
\special{pa 2820 1199}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2920 733 3285 733
% 
\special{pn 8}%
\special{pa 2920 733}%
\special{pa 3285 733}%
\special{fp}%
\special{sh 1}%
\special{pa 3285 733}%
\special{pa 3218 713}%
\special{pa 3232 733}%
\special{pa 3218 753}%
\special{pa 3285 733}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2720 739 2365 739
% 
\special{pn 8}%
\special{pa 2720 739}%
\special{pa 2365 739}%
\special{fp}%
\special{sh 1}%
\special{pa 2365 739}%
\special{pa 2432 759}%
\special{pa 2418 739}%
\special{pa 2432 719}%
\special{pa 2365 739}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2820 683 2820 733 5 0 0 0
% $w$
\put(28.2000,-7.3300){\makebox(0,0){$w$}}%
% STR 2 0 3 0 Black White  
% 4 2215 689 2215 739 5 0 0 0
% $w$
\put(22.1500,-7.3900){\makebox(0,0){$w$}}%
% STR 2 0 3 0 Black White  
% 4 2820 1279 2820 1329 5 0 0 0
% $w$
\put(28.2000,-13.2900){\makebox(0,0){$w$}}%
% STR 2 0 3 0 Black White  
% 4 2815 83 2815 133 5 0 0 0
% $a_2b_2(w-t_1yz-dt_1u)$
\put(28.1500,-1.3300){\makebox(0,0){$a_2b_2(w-t_1yz-dt_1u)$}}%
% STR 2 0 3 0 Black White  
% 4 3745 671 3745 721 5 0 0 0
% $a_1b_1(w+xy)$
\put(37.4500,-7.2100){\makebox(0,0){$a_1b_1(w+xy)$}}%
% VECTOR 2 0 3 0 Black White  
% 2 320 633 320 283
% 
\special{pn 8}%
\special{pa 320 633}%
\special{pa 320 283}%
\special{fp}%
\special{sh 1}%
\special{pa 320 283}%
\special{pa 300 350}%
\special{pa 320 336}%
\special{pa 340 350}%
\special{pa 320 283}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 320 838 320 1188
% 
\special{pn 8}%
\special{pa 320 838}%
\special{pa 320 1188}%
\special{fp}%
\special{sh 1}%
\special{pa 320 1188}%
\special{pa 340 1121}%
\special{pa 320 1135}%
\special{pa 300 1121}%
\special{pa 320 1188}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 820 1338 475 1338
% 
\special{pn 8}%
\special{pa 820 1338}%
\special{pa 475 1338}%
\special{fp}%
\special{sh 1}%
\special{pa 475 1338}%
\special{pa 542 1358}%
\special{pa 528 1338}%
\special{pa 542 1318}%
\special{pa 475 1338}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1020 1338 1370 1338
% 
\special{pn 8}%
\special{pa 1020 1338}%
\special{pa 1370 1338}%
\special{fp}%
\special{sh 1}%
\special{pa 1370 1338}%
\special{pa 1303 1318}%
\special{pa 1317 1338}%
\special{pa 1303 1358}%
\special{pa 1370 1338}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 225 418 225 468 5 0 0 0
% $d_0$
\put(2.2500,-4.6800){\makebox(0,0){$d_0$}}%
% STR 2 0 3 0 Black White  
% 4 220 958 220 1008 5 0 0 0
% $d_1$
\put(2.2000,-10.0800){\makebox(0,0){$d_1$}}%
% STR 2 0 3 0 Black White  
% 4 650 1383 650 1433 5 0 0 0
% $d_1$
\put(6.5000,-14.3300){\makebox(0,0){$d_1$}}%
% STR 2 0 3 0 Black White  
% 4 1195 1383 1195 1433 5 0 0 0
% $d_0$
\put(11.9500,-14.3300){\makebox(0,0){$d_0$}}%
\end{picture}}%

